Weakly Proper Toric Quotients

We consider subtorus actions on complex toric varieties. A natural candidate for a categorical quotient of such an action is the so-called toric quotient, a universal object constructed in the toric category. We prove that if the toric quotient is weakly proper and if in addition the quotient variety is of expected dimension then the toric quotient is in fact a categorical quotient in the category of algebraic varieties. For example, weak properness always holds for the toric quotient of a subtorus action on a toric variety whose fan has a convex support.

==> Fall1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Fall1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5874,4224)(2089,-4348)
\put(4351,-1600){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_1$}}}
\put(3351,-1986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}
\put(5251,-2900){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_2$}}}
\put(3551,-2900){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}
\put(2091,-680){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\rho$}}}
\end{picture}


==> Fall2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Fall2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6699,4824)(2089,-4573)
\put(4351,-2200){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_1$}}}
\put(3551,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}
\put(6251,-3000){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_2$}}}
\put(3851,-3000){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}
\put(5091,-2280){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma'$}}}
\end{picture}


==> beispiel.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=beispiel.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6999,5874)(3889,-6073)
\end{picture}
%\setlength{\unitlength}{0.00058300in}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%

%\begin{picture}(7149,5349)(3739,-6073)
%\begin{picture}(7149,0)(3739,-6593)
%\begin{picture}(6999,5874)(3889,-6073)
\begin{picture}(6999,0)(3889,-6573)
\thicklines
\put(6451,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$P(\sigma_2)$}}}
\put(8220,-2711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$P(\sigma_3)$}}}
\put(6301,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$P(\sigma_1)$}}}
%\put(7900,-3350){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\md%default}{\updefault}$P(\rho)$}}}
%\put(8551,-1430){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\md%default}{\updefault}$P(\rho')$}}}
\put(8946,-1880){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$P(\sigma_3')$}}}
\put(6601,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$P(\sigma_1')$}}}
%\put(5101,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$P(\tau_1)$}}}
%\put(5026,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$P(\tau_2)$}}}
\put(4201,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$P(\sigma_4)$}}}
\end{picture}


==> convex.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=convex.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6324,5274)(2089,-5173)
\end{picture}
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
%\begin{picture}(6324,5274)(2089,-5173)
\begin{picture}(2324,5274)(8470,-5253)
\thicklines
\put(3851,-1011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}
\put(5926,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}
\put(4501,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_2$}}}
%\put(3676,-3000){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{12.0}{\rmdefault}{\mdd%efault}{\updefault}$v-2v'$}}}
%\put(6076,-3000){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{12.0}{\rmdefault}{\mdd%efault}{\updefault}$v+2v'$}}}
\put(5916,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{12.0}{\rmdefault}{\mddefault}{\updefault}$w$}}}
\put(4921,-3300){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(6526,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}
\put(6226,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_{ii}$}}}
\put(4051,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_{ll}$}}}
\put(5551,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_1$}}}
\put(4726,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_2$}}}
\put(5090,-3089){\circle{10}}
\put(4186,-3089){\circle{10}}
\put(5986,-3089){\circle{10}}
\put(5829,-2125){\circle{10}}
\end{picture}


==> convhull.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=convhull.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6699,4824)(2089,-4573)
\thicklines
\put(3451,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}
\put(7251,-3836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}
\put(6951,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_1$}}}
\put(6451,-3036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}
\put(4051,-3036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau'$}}}
\end{picture}


==> konkaveEcke.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=konkaveEcke.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3249,2424)(2764,-3973)
\put(4250,-2105){\circle{10}}
\put(5466,-2105){\circle{10}}
\put(3151,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_1$}}}
\put(4051,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}
\put(5551,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}
\put(4251,-1900){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(5251,-1900){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$w$}}}
\end{picture}


==> konvexerFall.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=konvexerFall.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00033300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5124,4749)(2689,-5473)
\put(3651,-4000){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_1$}}}
\put(4551,-4686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}
\put(6351,-4586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau$}}}
\put(6451,-3300){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}
\put(4891,-2480){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(5120,-2750){\circle{10}}
\end{picture}


==> regions.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=regions.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2349,1824)(2164,-1873)
\end{picture}
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2349,1824)(2164,-1873)
%\begin{picture}(-4000,50)(0,-1873)
\thicklines
%\put(3376,-1036)
\put(376,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{7.2}{\rmdefault}{\mddefault}{\updefault}$\sigma$}}}
%\put(2176,-1036)
\put(-2500,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{10}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}
\put(-800,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tau_2$}}}
\put(376,-2136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{7.2}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}
\put(-700,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{7.2}{\rmdefault}{\mddefault}{\updefault}$0$}}}
\put(-290,-1830){\circle{10}}
\put(6800,-1900){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{10}{\rmdefault}{\mddefault}{\updefault}$\Delta'$}}}
\put(2800,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{7.2}{\rmdefault}{\mddefault}{\updefault}$F$}}}
\put(4250,-1830){\circle{10}}
\end{picture}


==> zweikegel.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=zweikegel.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,3924)(2089,-3373)
\end{picture}
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
%\begin{picture}(4824,3618)(2689,-3373)
%\begin{picture}(4824,0)(2689,-3700)
\begin{picture}(3024,3924)(8289,-3450)
\thicklines
%\put(5360,89){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddef%ault}{\updefault}$\sigma_1'\cap \sigma_2'$}}}
%\put(4051,-1711)
\put(3850,-1780){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v-v'$}}}
\put(4326,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_{2}$}}}
\put(6080,-1120){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sigma_{1}$}}}
%\put(4900,-1200){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\md%default}{\updefault}$\sigma_{12}$}}}
\put(6051,-1780){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v+v'$}}}
\put(5350,-950){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$w$}}}
\put(4900,-1780){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}
\put(6100,-2411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_1$}}}
\put(4176,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\tau_2$}}}
\end{picture}

